Parent Stars of Extrasolar Planets VI: Abundance Analyses of 20 New Systems

The results of new spectroscopic analyses of 20 recently reported extrasolar planet parent stars are presented. The companion of one of these stars, HD 10697, has recently been shown to have a mass in the brown dwarf regime; we find [Fe/H] $= +0.16$ for it. For the remaining sample, we derive [Fe/H] estimates ranging from -0.41 to $+0.37$, with an average value of $+0.18 \pm 0.19$. If we add the 13 stars included in the previous papers of this series and 6 other stars with companions below the 11 M$_{\rm Jup}$ limit from the recent studies of Santos et al., we derive $<$[Fe/H]$> = +0.17 \pm 0.20$. Among the youngest stars with planets with F or G0 spectral types, [Fe/H] is systematically larger than young field stars of the same Galactocentric distance by 0.15 to 0.20 dex. This confirms the recent finding of Laughlin that the most massive stars with planets are systematically more metal rich than field stars of the same mass. We interpret these trends as supporting a scenario in which these stars accreted high-Z material after their convective envelopes shrunk to near their present masses. Correcting these young star metallicities by 0.15 dex still does not fully account for the difference in mean metallicity between the field stars and the full parent stars sample. The stars with planets appear to have smaller [Na/Fe], [Mg/Fe], and [Al/Fe] values than field dwarfs of the same [Fe/H]. They do not appear to have significantly different values of [O/Fe], [Si/Fe], [Ca/Fe], or [Ti/Fe], though.

==> (inline-0) <==
\begin{deluxetable}{lcccccccc}
\tablecaption{Observing Log}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{UT Date} & \colhead{Observatory} & 
\colhead{Wavelength} & \colhead{Resolving} & 
\colhead{S/N\tablenotemark{a}} &
\colhead{Hel. R.V.\tablenotemark{b}} & 
\colhead{Observer} & \colhead{Discovery}\\
\colhead{} & \colhead{(yy/mm/dd)} & \colhead{} & 
\colhead{Range (\AA)} & \colhead{Power} & \colhead{(per pixel)} &
\colhead{(km~s$^{\rm -1}$)} & \colhead{code\tablenotemark{c}} & 
\colhead{code\tablenotemark{d}}
}
\startdata
HR\,810 & 00/02/16 & CTIO 1.5-m & 5200-9000 & 40,000 & 75 & $+16.5$ & GW 
& 1\nl
HR\,810 & 00/02/17 & CTIO 1.5-m & 5200-9000 & 40,000 & 110 & $+16.7$ & GW & 
1\nl
HR\,810 & 00/02/18 & CTIO 1.5-m & 5200-9000 & 40,000 & 130 & $+16.2$ & GW & 
1\nl
HD\,1237 & 00/02/17 & CTIO 1.5-m & 5200-9000 & 40,000 & 60 & $-6.7$ & GW & 
2\nl
HD\,1237 & 00/02/18 & CTIO 1.5-m & 5200-9000 & 40,000 & 75 & $-6.5$ & GW & 
2\nl
HD\,1237 & 00/02/19 & CTIO 1.5-m & 5200-9000 & 40,000 & 60 & $-6.2$ & GW & 
2\nl
HD\,12661 & 99/02/07 & McD 2.7-m & 3700-10000 & 64,000 & 445 & $-47.1$ & 
DLL & 3\nl
HD\,75332\tablenotemark{e} & 99/02/06 & McD 2.7-m & 3700-10000 & 64,000 & 
690 & $+5.1$ & DLL & \nodata\nl
HD\,10697 & 99/12/21 & McD 2.7-m & 3700-10000 & 58,000 & 250 & $-46.4$ & 
CL,GG & 4\nl
HD\,52265 & 99/12/22 & McD 2.7-m & 3700-10000 & 58,000 & 390 & $+54.0$ & 
CL,GG & 5, 13\nl
HD\,177830 & 99/12/22 & McD 2.7-m & 3700-10000 & 58,000 & 280 & $-72.5$ & 
CL,GG & 4\nl
HD\,192263 & 99/12/21 & McD 2.7-m & 3700-10000 & 58,000 & 155 & $-10.7$ & 
CL,GG & 4, 12\nl
HD\,209458 & 99/12/22 & McD 2.7-m & 3700-10000 & 58,000 & 280 & $-14.5$ & 
CL,GG & 6,7\nl
HD\,217014 & 99/12/22 & McD 2.7-m & 3700-10000 & 58,000 & 750 & $-32.8$ & 
CL,GG & 14\nl
HD\,217107 & 99/12/21 & McD 2.7-m & 3700-10000 & 58,000 & 340 & $-13.2$ & 
CL,GG & 8\nl
HD\,222582 & 99/12/22 & McD 2.7-m & 3700-10000 & 58,000 & 200 & $+12.4$ & 
CL,GG & 4\nl
HD\,89744 & 00/03/28 & McD 2.7-m & 3700-10000 & 63,000 & 700 & $-5.3$ & BER 
& 9\nl
HD\,130322 & 00/03/28 & McD 2.7-m & 3700-10000 & 63,000 & 300 & $-12.9$ & 
BER & 10\nl
HD\,134987 & 00/03/28 & McD 2.7-m & 3700-10000 & 63,000 & 520 & $+4.5$ & BER 
& 4\nl
HD\,168443 & 00/03/28 & McD 2.7-m & 3700-10000 & 63,000 & 390 & $-48.8$ & 
BER & 11\nl
\enddata
\tablenotetext{a}{The S/N ratio corresponds to the value near 6700 \AA.}
\tablenotetext{b}{The typical uncertainty in the Heliocentric radial velocity 
is about 0.5 km~s$^{\rm -1}$.}
\tablenotetext{c}{The observer codes correspond to the following observers: 
BER, B. E. Reddy; CL, Chris Laws; DLL, David L. Lambert; GG, Guillermo 
Gonzalez; GW, George Wallerstein.}
\tablenotetext{d}{The discoverer codes correspond to the following studies: 
1, Kurster et al. (2000); 2, Naef et al. (2000a); 3, Fischer et al. (2000); 
4, Vogt et al. (2000); 5, Butler et al. (2000); 6, Henry et al. (2000); 
7, Mazeh et al. (2000); 8, Fischer et al. (1999); 9, Korzennik et al. (2000); 
10, Udry et al. (2000); 11, Marcy et al. (1999); 12, Santos et al. (2000a); 
13, Naef et al. (2000b); 14, Mayor \& Queloz (1995).}
\tablenotetext{e}{HD\,75332 is not known to have an extrasolar planet.  It was 
added to the program for reasons given in the text.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tablecaption{Fe I and II lines Incorporated Since Paper V}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Species} & \colhead{$\lambda_{\rm o}$} & 
\colhead{$\chi_{\rm 1}$} & \colhead{$\log gf$} & \colhead{EW$_{\odot}$}\\
\colhead{} & \colhead{(\AA)} & \colhead{(eV)} & \colhead{} & 
\colhead{(m\AA)}
}
\startdata
Fe I & 6024.07 & 4.55 & -0.12 & 118.0\nl
Fe I & 6093.65 & 4.61 & -1.34 & 31.0\nl
Fe I & 6096.67 & 3.98 & -1.81 & 37.2\nl
Fe I & 6098.25 & 4.56 & -1.74 & 17.1\nl
Fe I & 6213.44 & 2.22 & -2.66 & 83.5\nl
Fe I & 6820.37 & 4.64 & -1.17 & 42.0\nl
Fe I & 7583.80 & 3.02 & -1.90 & 85.7\nl
Fe I & 7586.03 & 4.31 & -0.18 & 135.3\nl
Fe II & 5991.38 & 3.15 & -3.48 & 30.3\nl
Fe II & 6442.95 & 5.55 & -2.38 & 5.2\nl
Fe II & 6446.40 & 6.22 & -1.92 & 4.0\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccc}
\tablecaption{Equivalent Widths for HD\,10697, HD\,12661, 
HD\,52265, HD\,89744, HD\,130322, and HD\,134987}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Species} & \colhead{$\lambda_{\rm o}$(\AA)} & 
\colhead{HD\,10697} & \colhead{HD\,12661} & \colhead{HD\,52265} & 
\colhead{HD\,75332} & \colhead{HD\,89744} & \colhead{HD\,130322} & 
\colhead{HD\,134987}
}
\startdata
C I & 5380.32 & 24.9 & 33.4 & 39.2 & 35.9 & 49.3 & 14.6 & 34.8\nl
C I & 6587.62 & 18.3 & 22.3 & 30.8 & 29.5 & 42.6 & 7.9 & 25.4\nl
C I & 7108.94 & 15.6 & \nodata & \nodata & \nodata & \nodata & \nodata & 
\nodata\nl
C I & 7115.19 & 37.3 & \nodata & 40.6 & \nodata & 50.8 & \nodata & \nodata\nl
C I & 7116.99 & 25.4 & \nodata & 35.4 & \nodata & 45.7 & 11.5 & 30.1\nl
N I & 7468.31 & 6.0 & 9.5 & 9.9 & 9.4 & 13.3 & \nodata & 10.6\nl
O I & 7771.95 & 76.9 & 78.4 & 112.1 & \nodata & 144.3 & 43.3 & 86.9\nl
O I & 7774.17 & 67.3 & 72.9 & 100.1 & 111.3 & 129.3 & 39.0 & 81.6\nl
O I & 7775.39 & 54.9 & 57.8 & 82.9 & 90.4 & 105.2 & 30.2 & 64.9\nl
Na I & 6154.23 & 49.7 & 73.0 & 43.9 & 32.5 & 40.1 & 55.2 & 68.9\nl
Na I & 6160.75 & 75.4 & 93.0 & 62.1 & 48.5 & 55.1 & 70.8 & 86.1\nl
Mg I & 5711.10 & 115.7 & 133.5 & 103.4 & 96.1 & 102.9 & 135.0 & 129.0\nl
Al I & 7835.32 & 54.9 & 90.5 & 52.6 & 39.5 & 50.0 & 58.4 & 67.6\nl
Al I & 7836.13 & 73.0 & 123.2 & 67.2 & 51.8 & 66.1 & 79.2 & 95.7\nl
Si I & 5793.08 & 55.4 & \nodata & 54.6 & \nodata & \nodata & 44.3 & 63.4\nl
Si I & 6125.03 & 42.5 & 54.6 & 43.7 & 37.0 & 42.3 & 31.7 & 52.2\nl
Si I & 6145.02 & 49.6 & 61.1 & 49.1 & 42.2 & 49.1 & 39.9 & 59.5\nl
Si I & 6721.84 & 55.8 & 77.5 & 57.2 & 47.6 & 57.2 & 49.8 & 65.1\nl
S I & 6046.11 & 27.3 & 30.0 & 30.2 & 24.5 & 33.6 & 17.4 & 32.1\nl
S I & 6052.68 & 17.8 & 22.9 & 22.0 & 23.0 & \nodata & 9.0 & 23.7\nl
S I & 7686.13 & 6.5 & \nodata & 4.6 & \nodata & 11.9 & \nodata & 8.3\nl
Ca I & 5867.57 & 32.1 & 40.2 & 23.4 & 21.1 & 24.3 & 37.7 & 38.1\nl
Ca I & 6166.44 & 81.0 & 91.1 & 69.5 & 65.4 & 70.4 & 91.6 & 87.9\nl
Sc II & 5526.79 & 93.3 & 95.9 & 92.6 & 86.1 & 108.4 & 73.2 & 95.2\nl
Sc II & 6604.60 & 51.7 & 54.9 & 47.7 & 38.0 & 56.1 & 38.6 & 53.3\nl
Ti I & 5965.83 & 39.0 & 50.3 & 28.2 & 24.5 & 25.0 & 49.1 & 51.3\nl
Ti I & 6126.22 & 33.9 & 41.3 & 19.7 & 13.7 & 15.0 & 44.8 & 37.4\nl
Ti I & 6261.10 & 65.9 & 75.7 & 43.6 & 35.8 & 40.5 & 77.6 & 69.8\nl
Ti II & 5336.77 & 86.4 & 87.3 & 87.9 & \nodata & 101.3 & 69.5 & 85.9\nl
Ti II & 5418.75 & 64.8 & 63.8 & 62.7 & \nodata & 74.7 & 48.6 & 60.7\nl
Cr I & 5787.97 & 56.6 & 65.9 & 49.3 & \nodata & 44.2 & \nodata & 62.2\nl
Fe I & 5044.21 & \nodata & 91.3 & 71.6 & \nodata & \nodata & 93.2 & 91.0\nl
Fe I & 5247.05 & \nodata & 85.2 & 64.4 & 51.8 & \nodata & 86.2 & 80.3\nl
Fe I & 5322.04 & \nodata & \nodata & 60.1 & 52.8 & \nodata & 76.3 & 77.7\nl
Fe I & 5651.47 & \nodata & \nodata & \nodata & 17.1 & \nodata & 
\nodata & \nodata\nl
Fe I & 5652.32 & \nodata & \nodata & \nodata & 23.4 & \nodata & 
\nodata & \nodata\nl
Fe I & 5775.09 & \nodata & \nodata & \nodata & 57.5 & \nodata & 
\nodata & \nodata\nl
Fe I & 5806.73 & 64.3 & 77.1 & 59.2 & 54.0 & 59.3 & 67.5 & 75.0\nl
Fe I & 5814.80 & \nodata & \nodata & \nodata & 19.4 & \nodata & \nodata & 
\nodata\nl
Fe I & 5827.89 & \nodata & \nodata & \nodata & 9.5 & \nodata & \nodata & 
\nodata\nl
Fe I & 5852.19 & 54.0 & 60.5 & 44.9 & 38.0 & 41.4 & 53.1 & 58.0\nl
Fe I & 5853.18 & 15.7 & 16.9 & \nodata & \nodata & \nodata & 19.1 & 19.8\nl
Fe I & 5855.13 & 34.4 & 39.5 & 25.4 & 20.2 & 22.9 & 31.3 & 38.0\nl
Fe I & 5856.08 & 44.3 & 51.5 & 36.6 & 30.8 & 34.8 & 44.0 & 49.0\nl
Fe I & 5956.70 & 68.3 & \nodata & 43.9 & 33.3 & 38.4 & 70.1 & 65.5\nl
Fe I & 6024.07 & \nodata & \nodata & 114.8 & \nodata & \nodata & \nodata & 
\nodata\nl
Fe I & 6027.06 & 75.6 & 83.0 & 69.9 & 61.4 & 70.0 & 75.3 & 80.5\nl
Fe I & 6034.04 & 13.2 & 19.2 & 10.1 & 9.6 & 10.4 & 14.9 & 18.0\nl
Fe I & 6054.10 & 17.2 & 23.4 & 9.6 & \nodata & \nodata & 16.8 & 21.0\nl
Fe I & 6055.99 & \nodata & \nodata & \nodata & \nodata & \nodata & 88.3 & 
91.0\nl
Fe I & 6079.02 & \nodata & 69.0 & \nodata & 45.0 & \nodata & \nodata & 
\nodata\nl
Fe I & 6120.25 & 10.8 & 11.9 & 4.4 & \nodata & \nodata & 11.8 & 11.0\nl
Fe I & 6151.62 & 63.8 & 69.6 & 47.6 & 36.8 & 42.9 & 66.1 & 66.0\nl
Fe I & 6157.73 & \nodata & 80.1 & 67.2 & 61.1 & 67.9 & 74.5 & 86.6\nl
Fe I & 6159.41 & 20.2 & 25.3 & 13.4 & 12.7 & 14.3 & 19.5 & 22.5\nl
Fe I & 6165.37 & 57.1 & 64.2 & 49.8 & 40.8 & 44.7 & 55.2 & 61.9\nl
Fe I & 6180.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
82.4\nl
Fe I & 6188.04 & \nodata & 70.1 & \nodata & \nodata & \nodata & 62.7 & 
\nodata\nl
Fe I & 6226.77 & 42.3 & 48.8 & 31.6 & 25.6 & 30.2 & 41.1 & 43.7\nl
Fe I & 6229.23 & 52.6 & 63.5 & 43.0 & 31.7 & 39.4 & 54.4 & 61.5\nl
Fe I & 6240.66 & 65.2 & 69.5 & 47.0 & 37.5 & 45.9 & 64.9 & 67.9\nl
Fe I & 6265.13 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
106.5\nl
Fe I & 6270.24 & 67.1 & 71.6 & 53.2 & 44.8 & 50.8 & 66.9 & 68.8\nl
Fe I & 6303.46 & \nodata & 10.2 & \nodata & \nodata & \nodata & \nodata & 
\nodata\nl
Fe I & 6380.75 & 65.1 & 74.9 & 57.3 & 50.3 & 56.0 & 64.1 & 68.8\nl
Fe I & 6385.74 & 17.5 & 22.6 & 12.9 & \nodata & \nodata & 17.4 & 19.8\nl
Fe I & 6392.55 & 29.2 & 33.7 & 14.4 & 9.7 & 11.1 & 32.2 & 29.9\nl
Fe I & 6498.95 & 63.5 & 74.5 & 43.7 & 30.0 & 35.9 & 67.7 & 64.0\nl
Fe I & 6581.22 & \nodata & 40.0 & 19.7 & \nodata & 14.5 & 35.6 & 46.0\nl
Fe I & 6591.32 & 14.6 & 20.4 & 14.2 & 10.6 & 10.9 & 16.2 & 18.3\nl
Fe I & 6608.03 & 30.8 & 35.3 & 14.3 & 12.9 & 12.8 & 32.9 & 33.8\nl
Fe I & 6627.56 & 38.6 & 48.6 & 32.2 & 24.4 & 30.3 & 39.2 & 49.2\nl
Fe I & 6646.98 & 20.9 & 23.6 & 10.0 & \nodata & \nodata & 21.1 & 22.2\nl
Fe I & 6653.88 & 15.4 & 21.2 & 13.6 & 10.8 & 10.2 & 16.6 & 22.2\nl
Fe I & 6703.57 & 51.5 & \nodata & 35.9 & 27.4 & 34.0 & 53.3 & 54.0\nl
Fe I & 6710.31 & 27.7 & 34.0 & 13.8 & 10.2 & 9.3 & 32.6 & 28.4\nl
Fe I & 6725.39 & 27.8 & 33.9 & 20.2 & 15.8 & 17.5 & 27.4 & 30.5\nl
Fe I & 6726.67 & 58.2 & 68.0 & 52.5 & 44.6 & 49.4 & 61.0 & 64.1\nl
Fe I & 6733.16 & 37.8 & 45.8 & 28.6 & 23.4 & 28.3 & 37.0 & 43.8\nl
Fe I & 6739.54 & 21.1 & 24.7 & 11.8 & \nodata & 6.6 & 23.9 & 23.2\nl
Fe I & 6745.11 & \nodata & 19.2 & \nodata & \nodata & \nodata & 12.9 & 
\nodata\nl
Fe I & 6745.96 & \nodata & 16.6 & 7.8 & \nodata & \nodata & 12.2 & \nodata\nl
Fe I & 6746.96 & \nodata & 10.1 & 3.9 & \nodata & \nodata & 8.8 & 8.5\nl
Fe I & 6750.15 & 91.1 & 97.3 & 77.2 & 65.0 & 73.9 & 93.6 & 94.4\nl
Fe I & 6752.72 & 50.8 & 54.9 & 39.4 & 34.2 & 38.1 & 43.5 & 54.9\nl
Fe I & 6786.88 & \nodata & 44.2 & \nodata & \nodata & \nodata & \nodata & 
41.6\nl
Fe I & 6820.43 & \nodata & \nodata & 45.8 & \nodata & \nodata & \nodata & 
\nodata\nl
Fe I & 6839.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & 
46.5\nl
Fe I & 6855.74 & \nodata & 38.1 & 23.2 & \nodata & \nodata & 26.3 & 31.5\nl
Fe I & 6861.93 & \nodata & 39.7 & 19.5 & \nodata & \nodata & 34.1 & 34.2\nl
Fe I & 6862.48 & 43.0 & 51.2 & 32.8 & \nodata & \nodata & 40.9 & 47.4\nl
Fe I & 6864.31 & \nodata & 14.0 & \nodata & \nodata & \nodata & 10.0 & 12.2\nl
Fe I & 7498.56 & 30.1 & 35.5 & 21.7 & \nodata & 18.7 & 25.9 & 32.0\nl
Fe I & 7507.27 & 74.6 & 90.0 & 64.1 & \nodata & 61.4 & 80.1 & 83.1\nl
Fe I & 7583.80 & \nodata & \nodata & 85.5 & \nodata & 83.7 & \nodata & 
\nodata\nl
Fe I & 7586.03 & \nodata & \nodata & 128.2 & \nodata & 129.3 & \nodata & 
\nodata\nl
Fe II & 5234.62 & \nodata & 96.5 & \nodata & \nodata & \nodata & 74.2 & 97.0\nl
Fe II & 5425.25 & \nodata & \nodata & \nodata & 58.2 & \nodata & \nodata & 
\nodata\nl
Fe II & 5991.37 & \nodata & \nodata & 48.6 & \nodata & 59.7 & \nodata & 48.9\nl
Fe II & 6084.10 & \nodata & 33.0 & \nodata & 31.7 & \nodata & 17.4 & \nodata\nl
Fe II & 6149.25 & 47.3 & 47.1 & 56.6 & 54.3 & 68.0 & 29.3 & 48.3\nl
Fe II & 6247.55 & 65.4 & 63.7 & 74.5 & \nodata & 90.3 & 42.1 & 65.4\nl
Fe II & 6369.46 & 28.5 & 29.6 & 35.0 & 27.3 & 42.5 & 15.6 & 30.3\nl
Fe II & 6416.92 & \nodata & 54.1 & \nodata & \nodata & \nodata & 38.6 & 
\nodata\nl
Fe II & 6442.95 & \nodata & \nodata & \nodata & \nodata & 14.8 & \nodata & 
8.3\nl
Fe II & 6446.40 & \nodata & \nodata & \nodata & \nodata & 15.5 & \nodata & 
7.3\nl
Ni I & 6767.77 & 92.9 & 103.5 & 80.5 & 69.5 & 80.9 & 95.7 & 100.4\nl
Eu II & 6645.13 & 12.3 & 10.8 & 8.1 & 6.3 & 12.2 & 7.9 & 7.9\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecaption{Equivalent Widths for HD\,168443, HD\,192263, 
HD\,209458, HD\,217014, HD\,217107, and HD\,222582}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Species} & \colhead{$\lambda_{\rm o}$(\AA)} & 
\colhead{HD\,168443} & \colhead{HD\,192263} & 
\colhead{HD\,209458} & \colhead{HD\,217014} &
\colhead{HD\,217107} & \colhead{HD\,222582}
}
\startdata
C I & 5380.32 & 27.3 & 13.6 & 29.6 & 30.2 & 27.6 & 20.1\nl
C I & 6587.62 & 18.2 & \nodata & 18.9 & 21.2 & 17.5 & 13.3\nl
C I & 7108.94 & \nodata & 5.3 & 7.5 & \nodata & 15.7 & 6.7\nl
C I & 7115.19 & \nodata & 14.6 & 29.1 & 39.0 & \nodata & 21.9\nl
C I & 7116.99 & 24.5 & 10.5 & 23.0 & 24.6 & 28.1 & 20.1\nl
N I & 7468.31 & 4.8 & 3.0 & 5.2 & 9.0 & 3.9 & 4.9\nl
O I & 7771.95 & 76.9 & 26.8 & 100.1 & 83.5 & 72.5 & 72.3\nl
O I & 7774.17 & 69.2 & 23.6 & 89.0 & 74.0 & 66.0 & 65.7\nl
O I & 7775.39 & 53.9 & 16.7 & 68.8 & 59.0 & 52.3 & 51.0\nl
Na I & 6154.23 & 49.9 & 68.5 & 27.0 & 52.1 & 63.1 & 35.7\nl
Na I & 6160.75 & 67.3 & 87.1 & 45.4 & 74.1 & 82.8 & 57.7\nl
Mg I & 5711.10 & 121.2 & 138.2 & 95.0 & 119.5 & 133.0 & 106.3\nl
Al I & 7835.32 & 59.5 & 64.9 & 37.2 & 59.3 & 72.9 & 46.3\nl
Al I & 7836.13 & 81.5 & 80.2 & 51.8 & 81.1 & 93.8 & 59.4\nl
Si I & 5793.08 & 55.7 & 38.7 & 45.5 & \nodata & 64.8 & 49.1\nl
Si I & 6125.03 & 42.4 & 29.3 & 28.5 & 46.5 & 52.6 & 33.8\nl
Si I & 6145.02 & 47.4 & 29.9 & 38.3 & 51.2 & 57.2 & 40.8\nl
Si I & 6721.84 & 57.1 & 40.1 & 44.1 & 59.5 & 72.6 & 59.0\nl
S I & 6046.11 & 25.3 & 10.2 & 17.8 & 23.2 & 34.0 & 18.0\nl
S I & 6052.68 & 14.3 & 28.1 & 15.0 & 18.4 & 17.3 & 15.0\nl
S I & 7686.13 & \nodata & \nodata & 4.3 & \nodata & 9.2 & 5.8\nl
Ca I & 5867.57 & 34.4 & 57.5 & 31.1 & 33.1 & 42.7 & 25.3\nl
Ca I & 6166.44 & 83.3 & 107.7 & 63.4 & 82.5 & 92.2 & 70.4\nl
Sc II & 5526.79 & 93.4 & 68.7 & 82.7 & 89.4 & 75.9 & 82.1\nl
Sc II & 6604.60 & 53.9 & 36.6 & 38.6 & 49.5 & 56.4 & 41.5\nl
Ti I & 5965.83 & 51.2 & 74.2 & 20.6 & 38.1 & 52.2 & 33.3\nl
Ti I & 6126.22 & 39.4 & 70.6 & 11.9 & 30.9 & 46.8 & 23.1\nl
Ti I & 6261.10 & 71.6 & 104.1 & 37.9 & 59.1 & 80.6 & 49.9\nl
Ti II & 5336.77 & 85.6 & 62.2 & 80.0 & \nodata & 75.7 & \nodata\nl
Ti II & 5418.75 & 64.2 & 42.5 & 54.9 & \nodata & 63.3 & 56.1\nl
Cr I & 5787.97 & \nodata & 78.7 & 40.5 & 55.2 & 70.5 & 49.4\nl
Fe I & 5044.21 & 86.3 & \nodata & 67.3 & \nodata & \nodata & 72.7\nl
Fe I & 5247.05 & 81.7 & 108.5 & 51.0 & 75.8 & \nodata & 69.6\nl
Fe I & 5322.04 & \nodata & 89.0 & 54.6 & 70.8 & \nodata & \nodata\nl
Fe I & 5806.73 & 65.2 & 71.6 & 48.9 & 66.8 & 77.8 & 54.9\nl
Fe I & 5852.19 & 50.9 & 63.1 & 35.3 & 51.2 & 63.3 & 44.0\nl
Fe I & 5853.18 & 14.5 & 26.7 & \nodata & \nodata & 20.5 & \nodata\nl
Fe I & 5855.13 & 29.3 & 33.2 & 17.9 & 31.0 & 40.1 & 25.3\nl
Fe I & 5856.08 & 41.5 & 48.6 & 27.8 & 44.0 & 55.0 & 37.4\nl
Fe I & 5956.70 & 68.4 & 88.5 & 36.5 & 61.5 & 77.3 & 52.8\nl
Fe I & 6024.07 & 119.0 & \nodata & 99.5 & \nodata & \nodata & \nodata\nl
Fe I & 6027.06 & 73.7 & \nodata & 61.3 & 76.0 & \nodata & 67.1\nl
Fe I & 6034.04 & 13.4 & 16.5 & 9.3 & 13.4 & 20.5 & 9.9\nl
Fe I & 6054.10 & 15.1 & 19.1 & 10.3 & 14.6 & 22.2 & \nodata\nl
Fe I & 6055.99 & 80.3 & \nodata & 69.7 & \nodata & \nodata & \nodata\nl
Fe I & 6089.57 & \nodata & \nodata & 30.6 & \nodata & \nodata & \nodata\nl
Fe I & 6093.66 & \nodata & \nodata & 26.4 & \nodata & \nodata & \nodata\nl
Fe I & 6096.69 & \nodata & \nodata & 31.4 & \nodata & \nodata & \nodata\nl
Fe I & 6098.28 & \nodata & \nodata & 14.4 & \nodata & \nodata & \nodata\nl
Fe I & 6120.25 & 12.4 & 21.5 & \nodata & 7.6 & 13.8 & 6.6\nl
Fe I & 6151.62 & 62.8 & 78.9 & 38.5 & 60.2 & 73.1 & 51.4\nl
Fe I & 6157.73 & 72.7 & 76.2 & 57.4 & 71.7 & \nodata & 64.9\nl
Fe I & 6159.41 & 17.9 & 22.9 & 10.6 & 19.7 & 26.6 & 12.9\nl
Fe I & 6165.37 & 53.5 & 55.9 & 37.0 & 55.7 & 64.4 & 46.7\nl
Fe I & 6180.22 & \nodata & \nodata & 45.7 & \nodata & \nodata & \nodata\nl
Fe I & 6188.04 & 59.4 & \nodata & \nodata & \nodata & \nodata & \nodata\nl
Fe I & 6200.32 & \nodata & \nodata & 64.3 & \nodata & \nodata & \nodata\nl
Fe I & 6226.77 & 38.5 & 45.0 & 23.8 & 39.9 & 54.3 & 32.1\nl
Fe I & 6229.23 & 53.5 & 58.3 & 30.9 & 50.7 & 63.9 & 42.1\nl
Fe I & 6240.66 & 62.6 & 79.6 & 37.9 & 58.6 & 72.4 & 51.5\nl
Fe I & 6265.13 & \nodata & \nodata & 79.0 & 98.8 & \nodata & \nodata\nl
Fe I & 6270.24 & 65.4 & 76.3 & 40.2 & 62.7 & 74.3 & 54.2\nl
Fe I & 6380.75 & 65.0 & 62.0 & 43.5 & 65.7 & 75.0 & 56.7\nl
Fe I & 6385.74 & 15.0 & 18.7 & 8.6 & 15.4 & 24.6 & \nodata\nl
Fe I & 6392.55 & 27.9 & 40.2 & 10.8 & 24.9 & 38.0 & 20.3\nl
Fe I & 6498.95 & 63.2 & 88.4 & 31.4 & 55.6 & 74.4 & 50.0\nl
Fe I & 6581.22 & 28.9 & 52.0 & 13.1 & 27.0 & \nodata & \nodata\nl
Fe I & 6591.32 & 15.7 & 15.4 & 6.8 & 16.0 & 24.7 & 10.3\nl
Fe I & 6608.03 & 28.8 & 42.9 & 12.1 & 25.2 & \nodata & 18.3\nl
Fe I & 6627.56 & 37.0 & 42.1 & 22.8 & 38.7 & 50.4 & 29.6\nl
Fe I & 6646.98 & 18.1 & 25.0 & 7.3 & 15.7 & 25.6 & \nodata\nl
Fe I & 6653.88 & 15.9 & 21.0 & 8.7 & 15.1 & 23.0 & 12.0\nl
Fe I & 6703.57 & 47.9 & 62.0 & 27.3 & 48.6 & 62.0 & 38.4\nl
Fe I & 6710.31 & 26.9 & 46.0 & 9.4 & 24.0 & 36.7 & 19.8\nl
Fe I & 6725.39 & 26.0 & 30.3 & 15.0 & 25.8 & 37.4 & 20.7\nl
Fe I & 6726.67 & 57.3 & 64.0 & 41.4 & 58.7 & 70.6 & 48.1\nl
Fe I & 6733.16 & 36.4 & 37.2 & 21.2 & 37.0 & 48.3 & 27.8\nl
Fe I & 6739.54 & 20.4 & 33.5 & 7.8 & 17.0 & 28.3 & 12.9\nl
Fe I & 6745.11 & 11.6 & \nodata & \nodata & \nodata & 18.9 & \nodata\nl
Fe I & 6745.96 & 9.9 & 11.8 & \nodata & \nodata & 17.9 & \nodata\nl
Fe I & 6746.96 & 7.1 & 12.4 & 2.7 & 6.3 & 12.1 & \nodata\nl
Fe I & 6750.15 & 89.3 & 106.4 & 66.6 & 87.4 & 101.1 & 77.5\nl
Fe I & 6752.72 & 46.0 & 56.3 & 29.8 & \nodata & \nodata & 35.9\nl
Fe I & 6786.88 & 36.5 & \nodata & 18.0 & \nodata & \nodata & \nodata\nl
Fe I & 6820.43 & \nodata & \nodata & 36.8 & \nodata & \nodata & \nodata\nl
Fe I & 6839.83 & \nodata & \nodata & 20.7 & 39.9 & \nodata & \nodata\nl
Fe I & 6855.74 & 27.8 & 29.8 & 17.3 & \nodata & \nodata & 20.0\nl
Fe I & 6861.93 & 31.6 & 47.3 & 12.3 & 30.2 & \nodata & \nodata\nl
Fe I & 6862.48 & 39.7 & 43.6 & 24.3 & 41.5 & 53.6 & 32.6\nl
Fe I & 6864.31 & 12.4 & \nodata & 4.1 & \nodata & 16.3 & \nodata\nl
Fe I & 7498.56 & 28.2 & 31.0 & 13.2 & 26.2 & 38.2 & 21.8\nl
Fe I & 7507.27 & 74.0 & 89.2 & 53.3 & 74.2 & \nodata & 61.5\nl
Fe I & 7583.80 & \nodata & 124.5 & 74.3 & \nodata & \nodata & \nodata\nl
Fe I & 7586.03 & \nodata & 160.1 & 108.1 & \nodata & \nodata & \nodata\nl
Fe II & 5234.62 & 89.7 & \nodata & 96.4 & \nodata & \nodata & \nodata\nl
Fe II & 5991.37 & \nodata & 19.2 & 38.0 & 41.4 & \nodata & \nodata\nl
Fe II & 6084.10 & 25.9 & \nodata & \nodata & \nodata & \nodata & \nodata\nl
Fe II & 6149.25 & 40.5 & 17.2 & 43.4 & 44.9 & 44.9 & 40.2\nl
Fe II & 6247.55 & 57.4 & 26.3 & 66.3 & \nodata & 60.2 & 57.0\nl
Fe II & 6369.46 & 23.7 & \nodata & 23.0 & 27.2 & 29.0 & 22.1\nl
Fe II & 6416.92 & 45.5 & \nodata & \nodata & \nodata & \nodata & \nodata\nl
Fe II & 6432.68 & \nodata & 25.1 & 52.1 & \nodata & \nodata & \nodata\nl
Fe II & 6442.95 & \nodata & \nodata & 5.9 & \nodata & \nodata & \nodata\nl
Fe II & 6446.40 & \nodata & \nodata & 8.1 & \nodata & \nodata & \nodata\nl
Fe II & 7515.79 & \nodata & \nodata & 18.2 & \nodata & \nodata & \nodata\nl
Ni I & 6767.77 & 94.9 & 98.9 & 70.1 & 92.0 & 103.3 & 81.1\nl
Eu II & 6645.13 & 12.8 & 8.7 & 6.5 & 8.0 & 11.2 & 7.0\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecaption{Equivalent Widths for HR\,810 and HD\,1237}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Species} & \colhead{$\lambda_{\rm o}$(\AA)} & 
\colhead{HR\,810(n1)} & \colhead{HR\,810(n2)} & \colhead{HR\,810(n3)} & 
\colhead{HD\,1237(n1)} & \colhead{HD\,1237(n2)} & \colhead{HD\,1237(n3)}
}
\startdata
C I & 6587.62 & 26.3 & 27.1 & 34.4 & \nodata & \nodata & \nodata \nl
C I & 7115.19 & 39.5 & 35.6 & 36.2 & \nodata & \nodata & \nodata \nl
C I & 7116.99 & 30.3 & 31.0 & 28.4 & \nodata & \nodata & \nodata \nl
O I & 7771.95 & 132.5 & \nodata & 117.3 & 67.3 & 58.0 & 58.3 \nl
O I & 7774.17 & 108.4 & 104.0 & 97.8 & 55.4 & 56.9 & 56.5 \nl
O I & 7775.39 & 86.8 & 85.3 & 80.6 & 37.4 & 48.9 & \nodata \nl
Na I & 6154.23 & 32.3 & 42.6 & 39.9 & 60.6 & 55.7 & 56.0 \nl
Na I & 6160.75 & 54.7 & 56.4 & 57.9 & 87.9 & 80.6 & 81.2 \nl
Mg I & 5711.10 & 96.1 & 104.0 & 106.5 & 134.9 & 139.9 & 129.7 \nl
Al I & 7835.32 & 48.9 & 49.5 & 50.8 & 70.9 & 64.4 & 71.7 \nl
Al I & 7836.13 & 61.6 & 64.1 & 66.3 & 86.6 & 77.8 & 85.0 \nl
Si I & 5793.08 & 55.2 & 57.5 & 54.5 & 61.8 & 54.2 & 54.7 \nl
Si I & 6125.03 & 37.8 & 40.5 & 39.0 & 44.8 & 40.6 & 40.9 \nl
Si I & 6145.02 & 53.8 & 44.6 & 46.9 & 52.3 & 50.3 & 51.2 \nl
Si I & 6721.84 & 60.6 & 56.8 & 59.1 & 54.3 & 58.3 & 64.2 \nl
S I & 6046.11 & 28.7 & 28.1 & 25.1 & 23.6 & 22.3 & 21.6 \nl
S I & 6052.68 & 25.5 & 20.0 & 25.3 & \nodata & \nodata & \nodata \nl
Ca I & 5867.57 & 24.6 & 23.9 & 22.4 & 45.2 & 42.1 & 47.4 \nl
Ca I & 6166.44 & 74.5 & 71.0 & 68.7 & 97.8 & 99.3 & 95.6 \nl
Sc II & 5526.79 & 83.8 & 90.9 & \nodata & 88.3 & 84.0 & 80.5\nl
Sc II & 6604.60 & 43.5 & 42.9 & 43.4 & 45.1 & 42.3 & 43.4 \nl
Ti I & 5965.83 & 28.8 & 28.5 & 30.8 & 62.8 & 52.1 & 56.5 \nl
Ti I & 6126.22 & 19.0 & 17.2 & 18.6 & 44.9 & 44.3 & 41.2 \nl
Ti I & 6261.10 & 39.6 & 41.0 & 41.6 & 81.5 & 76.9 & 76.5\nl
Ti II & 5336.77 & 96.0 & 80.4 & 90.9 & \nodata & 79.1 & 78.2 \nl
Ti II & 5418.75 & 59.3 & 41.6 & 56.0 & \nodata & 57.3 & 58.5 \nl
Cr I & 5787.97 & 45.5 & 47.4 & 49.0 & 69.6 & 70.9 & 67.9 \nl
Fe I & 5806.73 & 57.1 & 55.7 & 57.7 & 77.5 & 73.5 & 75.7\nl
Fe I & 5852.19 & 43.3 & 40.7 & 41.8 & 63.2 & 59.6 & 57.3\nl
Fe I & 5855.13 & 25.6 & 21.4 & 22.3 & 36.1 & 32.7 & 36.6\nl
Fe I & 5856.08 & 31.0 & 32.9 & 33.1 & 52.5 & 47.0 & 48.6\nl
Fe I & 5956.70 & 45.1 & 41.6 & 42.7 & 82.4 & 77.2 & 84.6\nl
Fe I & 6027.06 & 64.6 & 66.5 & 67.4 & 86.2 & 80.5 & \nodata\nl
Fe I & 6034.04 & \nodata & \nodata & \nodata & 15.7 & 17.0 & 16.3\nl
Fe I & 6054.10 & \nodata & \nodata & \nodata & 17.7 & 18.3 & 20.2\nl
Fe I & 6079.02 & 48.2 & 51.5 & 50.8 & 66.8 & 63.3 & 71.3\nl
Fe I & 6120.25 & \nodata & \nodata & \nodata & 12.8 & 12.6 & \nodata\nl
Fe I & 6151.62 & 40.2 & 41.7 & 41.7 & 69.5 & 69.2 & 73.8\nl
Fe I & 6157.73 & 63.0 & 65.5 & 67.0 & 80.6 & 81.9 & 84.8\nl
Fe I & 6159.41 & 10.5 & 13.3 & 13.7 & 19.3 & 20.5 & 21.5\nl
Fe I & 6165.37 & 43.3 & 45.2 & 43.0 & 61.0 & 59.6 & 63.0\nl
Fe I & 6188.04 & 41.5 & 42.3 & 43.8 & 68.5 & 65.7 & 65.9\nl
Fe I & 6226.77 & 28.0 & 29.1 & 32.7 & 55.0 & 49.9 & 43.3\nl
Fe I & 6229.23 & 42.0 & 39.4 & 39.5 & 59.2 & 54.6 & 59.3\nl
Fe I & 6240.66 & 45.2 & 42.4 & 44.1 & 69.4 & 67.7 & 71.4\nl
Fe I & 6270.24 & 55.8 & \nodata & 55.3 & 73.5 & 72.8 & 74.4\nl
Fe I & 6380.75 & 55.4 & 52.5 & 56.4 & 67.9 & 71.9 & 71.2\nl
Fe I & 6385.74 & \nodata & \nodata & \nodata & 23.0 & 19.9 & 18.0\nl
Fe I & 6392.55 & 11.7 & 14.2 & 12.5 & 28.8 & 32.0 & 33.7\nl
Fe I & 6498.95 & 38.3 & 38.7 & 40.7 & 70.0 & 74.4 & 70.4\nl
Fe I & 6581.22 & 18.1 & 17.2 & 16.2 & 40.2 & 44.2 & 46.7\nl
Fe I & 6591.32 & \nodata & \nodata & \nodata & 21.9 & 19.5 & 23.6\nl
Fe I & 6608.03 & 14.6 & 14.1 & 11.6 & 31.4 & 30.8 & 30.7\nl
Fe I & 6627.56 & 28.3 & 31.1 & 29.7 & 45.4 & 42.4 & 40.0\nl
Fe I & 6653.88 & 12.3 & \nodata & 10.6 & 21.4 & 18.7 & 21.7\nl
Fe I & 6710.31 & 12.9 & 9.9 & 11.6 & 38.6 & 32.9 & 39.4\nl
Fe I & 6725.39 & 17.0 & \nodata & 20.0 & \nodata & 27.6 & 26.8\nl
Fe I & 6726.67 & 48.2 & \nodata & 49.9 & \nodata & \nodata & \nodata\nl
Fe I & 6733.16 & 27.0 & 24.1 & 27.7 & \nodata & \nodata & \nodata\nl
Fe I & 6739.54 & \nodata & \nodata & \nodata & 27.5 & 26.8 & 27.7\nl
Fe I & 6750.15 & 71.2 & 69.6 & 68.5 & 102.8 & 100.5 & 100.6\nl
Fe I & 6752.72 & 37.1 & 42.7 & 38.5 & 59.7 & 60.6 & 63.0\nl
Fe I & 6855.74 & 19.7 & \nodata & 20.4 & \nodata & \nodata & \nodata\nl
Fe I & 6861.93 & 13.9 & \nodata & \nodata & 36.1 & 38.9 & 40.9\nl
Fe I & 6862.48 & 30.0 & 28.8 & \nodata & 45.0 & 42.1 & 43.9\nl
Fe I & 7498.56 & 20.9 & 19.4 & 17.8 & 31.8 & 31.0 & 30.0\nl
Fe I & 7507.27 & 63.5 & 59.1 & 62.1 & 90.1 & 85.4 & \nodata\nl
Fe II & 6084.10 & 29.2 & 34.1 & 35.3 & 23.5 & 20.7 & 26.0\nl
Fe II & 6149.25 & 48.3 & 52.7 & 54.3 & 39.3 & 34.5 & 47.7\nl
Fe II & 6369.46 & 30.6 & 31.4 & 28.4 & 15.5 & 17.5 & 23.7\nl
Fe II & 6416.92 & 53.2 & 50.8 & 52.1 & 49.5 & 43.4 & 46.2\nl
Ni I & 6767.77 & 79.6 & 75.1 & 75.4 & 110.7 & 103.6 & 98.0 \nl
Eu II & 6645.13 & 8.9 & \nodata & 11.8 & \nodata & \nodata & \nodata \nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccc}
\tablecaption{Equivalent Widths from Keck Spectra}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Species} & \colhead{$\lambda_{\rm o}$(\AA)} & \colhead{HD\,12661} & 
\colhead{HD\,16141} & \colhead{HD\,37124} & \colhead{HD\,38529} & 
\colhead{HD\,46375} & \colhead{HD\,52265} & \colhead{HD\,92788} & 
\colhead{HD\,177830} & \colhead{BD\,-10 3166}
}
\startdata
C I & 5380.32 & 31.9 & 27.4 & 11.9 & 35.2 & 19.7 & 41.6 & 31.1 & \nodata & 
\nodata\nl
Na I & 6154.23 & 64.9 & 43.4 & \nodata & 66.1 & 83.1 & 44.5 & 58.9 & \nodata & 
91.0\nl
Na I & 6160.75 & \nodata & 60.4 & 44.7 & \nodata & 103.8 & 61.1 & \nodata & 
\nodata & 110.1\nl
Mg I & 5711.10 & 113.3 & 114.0 & 112.5 & 131.5 & \nodata & 109.5 & 120.5 & 
\nodata & \nodata\nl
Si I & 6125.03 & 53.6 & 42.5 & 25.7 & 57.9 & 44.4 & 44.3 & 48.8 & 54.1 & 
48.8\nl
Si I & 6145.02 & 61.0 & 47.1 & 30.0 & 62.0 & 51.4 & 50.2 & 56.8 & 56.8 & 
57.7\nl
S I & 6046.11 & 32.5 & 24.8 & 10.4 & 43.6 & \nodata & 31.8 & 26.3 & \nodata & 
\nodata\nl
S I & 6052.68 & 16.6 & 15.1 & 5.5 & 22.1 & \nodata & 24.5 & 14.8 & \nodata & 
\nodata\nl
Ca I & 5867.57 & 40.8 & 30.3 & 20.4 & 42.8 & 54.7 & 26.5 & 37.5 & 72.6 & 
54.8\nl
Ca I & 6166.44 & 93.4 & 79.8 & 68.5 & 94.0 & 110.1 & 75.0 & 87.7 & 132.7 & 
110.8\nl
Ti I & 5965.83 & 46.0 & 36.7 & 30.2 & 52.9 & 65.5 & 29.6 & 43.2 & 93.7 & 
62.4\nl
Ti I & 6126.22 & 41.8 & 31.0 & 26.3 & 48.5 & 63.0 & 19.2 & 35.5 & 100.0 & 
62.1\nl
Ti II & 5336.77 & 85.1 & 86.8 & 66.8 & 98.6 & \nodata & 88.1 & 82.7 & 
\nodata & \nodata\nl
Ti II & 5418.75 & 61.8 & 64.3 & 43.4 & 73.7 & \nodata & 62.1 & 59.3 & 
\nodata & \nodata\nl
Fe I & 4961.91 & 46.9 & 35.2 & 18.7 & 53.9 & 53.2 & 28.1 & 41.8 & 73.0 & 
56.6\nl
Fe I & 5247.05 & 85.2 & 77.3 & 61.4 & 97.3 & 99.0 & 62.2 & 81.8 & 137.8 & 
99.6\nl
Fe I & 5295.32 & 47.0 & 37.0 & 17.8 & 50.2 & 48.1 & 33.0 & 41.1 & 57.0 & 
48.0\nl
Fe I & 5373.71 & 79.6 & 72.0 & 49.3 & 81.1 & 83.9 & 68.0 & 74.2 & \nodata & 
82.0\nl
Fe I & 5651.47 & 31.7 & 24.8 & 11.2 & 35.8 & 35.2 & 20.9 & 30.7 & 48.8 & 
\nodata\nl
Fe I & 5652.32 & 43.7 & 33.8 & 16.5 & 48.1 & 46.7 & 29.1 & 39.9 & 62.1 & 
50.8\nl
Fe I & 5677.68 & 14.8 & 9.9 & 4.3 & 15.8 & 17.3 & 7.1 & 12.1 & 31.0 & 20.4\nl
Fe I & 5724.45 & 13.2 & 9.2 & 2.9 & 15.2 & 15.8 & 7.0 & 12.3 & 27.9 & 18.7\nl
Fe I & 5775.09 & 77.8 & 68.7 & 45.8 & 81.7 & 84.2 & 62.6 & 74.2 & 94.7 & 
86.2\nl
Fe I & 5814.80 & 38.8 & 29.2 & \nodata & 43.8 & 41.9 & 24.3 & 34.7 & 58.0 & 
45.7\nl
Fe I & 5827.89 & 22.4 & 13.4 & 7.0 & 28.6 & 30.2 & 12.2 & 21.2 & 52.1 & 29.7\nl
Fe I & 5852.19 & 61.1 & 49.1 & 28.8 & 64.7 & 65.4 & 44.1 & 56.1 & \nodata & 
69.5\nl
Fe I & 5853.18 & \nodata & 9.9 & 5.1 & \nodata & 25.7 & \nodata & \nodata & 
55.2 & 26.0\nl
Fe I & 5855.13 & 38.4 & 28.4 & 13.4 & 41.0 & 38.0 & 26.3 & 34.8 & 50.3 & 
41.8\nl
Fe I & 5856.08 & 52.3 & 41.4 & 21.8 & 55.9 & 53.4 & 37.6 & 48.5 & 70.2 & 
57.7\nl
Fe I & 5956.70 & 69.5 & 62.1 & 43.6 & 80.3 & 82.8 & 46.2 & 66.6 & 116.3 & 
85.7\nl
Fe I & 6034.04 & 19.0 & 12.0 & 6.2 & 21.8 & 20.2 & 11.0 & 15.6 & 40.9 & 21.0\nl
Fe I & 6054.10 & 20.0 & 13.2 & 6.7 & 24.6 & 23.9 & 11.7 & 16.6 & 37.8 & 27.6\nl
Fe I & 6079.02 & 64.6 & 54.8 & 32.6 & 71.7 & 71.6 & 52.5 & 63.9 & 76.7 & 
\nodata\nl
Fe I & 6105.15 & 24.0 & 15.9 & 6.8 & 25.8 & 25.6 & 12.4 & 20.8 & 41.4 & 
\nodata\nl
Fe I & 6120.25 & 11.3 & 8.2 & 4.6 & 16.7 & 21.6 & 4.0 & 8.8 & 50.2 & 21.7\nl
Fe I & 6151.62 & 69.0 & 59.2 & 41.5 & 78.1 & 77.1 & 49.3 & 65.1 & 104.1 & 
79.2\nl
Fe I & 6157.73 & 79.7 & 72.4 & 50.0 & 88.8 & 81.9 & 67.0 & 76.1 & 105.0 & 
81.4\nl
Fe I & 6159.41 & 26.3 & 17.4 & 6.8 & 28.7 & 29.8 & 14.6 & 22.5 & 48.8 & 34.1\nl
Fe I & 6165.37 & 64.7 & 55.3 & 32.6 & 69.4 & 66.9 & 48.9 & 60.5 & 76.3 & 
69.3\nl
Fe II & 5325.56 & 51.0 & 54.6 & 25.3 & \nodata & 33.9 & 61.7 & 50.8 & 
\nodata & \nodata\nl
Fe II & 5414.05 & 38.7 & 38.2 & 14.6 & 52.3 & 24.3 & 44.2 & 37.4 & 34.5 & 
27.2\nl
Fe II & 5425.25 & 53.0 & 53.5 & 25.1 & 64.9 & 39.3 & 57.8 & 51.4 & 49.5 & 
\nodata\nl
Fe II & 6149.25 & 47.1 & 47.9 & 20.9 & 57.3 & 30.0 & 58.6 & 46.9 & 41.3 & 
33.6\nl
Cr I & 5787.97 & 65.3 & 53.2 & 33.5 & 70.3 & 76.9 & \nodata & 63.3 & 
\nodata & 85.0\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tablecaption{Spectroscopically-Determined Physical Parameters of all 
the Program Stars}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{T$_{\rm eff}$} & \colhead{$\log g$} & 
\colhead{$\xi_{\rm t}$} & \colhead{[Fe/H]} & \colhead{N(Fe I,II)}\\
\colhead{} & \colhead{(K)} & \colhead{} & 
\colhead{(km~s$^{\rm -1}$)} & \colhead{} & \colhead{}
}
\startdata
HR\,810(n1) & $6084 \pm 61$ & $4.44 \pm 0.06$ & $1.20 \pm 0.15$ & 
$+0.16 \pm 0.05$ & 34, 4\nl
HR\,810(n2) & $6145 \pm 64$ & $4.44 \pm 0.10$ & $1.20 \pm 0.17$ & 
$+0.19 \pm 0.05$ & 32, 4\nl
HR\,810(n3) & $6172 \pm 55$ & $4.57 \pm 0.10$ & $1.30 \pm 0.17$ & 
$+0.21 \pm 0.05$ & 28, 4\nl
HR\,810(avg) & $6136 \pm 34$ & $4.47 \pm 0.05$ & $1.23 \pm 0.09$ & 
$+0.19 \pm 0.03$ & \nodata \nl
HD\,1237(n1) & $5565 \pm 55$ & $4.54 \pm 0.15$ & $1.30 \pm 0.10$ & 
$+0.19 \pm 0.05$ & 36, 4\nl
HD\,1237(n2) & $5502 \pm 48$ & $4.47 \pm 0.08$ & $1.20 \pm 0.09$ & 
$+0.14 \pm 0.04$ & 37, 4\nl
HD\,1237(n3) & $5493 \pm 61$ & $4.13 \pm 0.09$ & $1.25 \pm 0.11$ & 
$+0.16 \pm 0.05$ & 34, 4\nl
HD\,1237(avg) & $5520 \pm 31$ & $4.35 \pm 0.06$ & $1.25 \pm 0.06$ & 
$+0.16 \pm 0.03$ & \nodata \nl
HD\,10697 & $5605 \pm 36$ & $3.96 \pm 0.07$ & $0.95 \pm 0.07$ & 
$+0.16 \pm 0.03$ & 37, 3\nl
HD\,12661(McD) & $5690 \pm 35$ & $4.41 \pm 0.05$ & $1.05 \pm 0.06$ & 
$+0.35 \pm 0.03$ & 49, 6\nl
HD\,12661(Keck) & $5736 \pm 33$ & $4.47 \pm 0.04$ & $0.95 \pm 0.05$ & 
$+0.35 \pm 0.02$ & 24, 4\nl
HD\,12661(avg) & $5714 \pm 24$ & $4.45 \pm 0.03$ & $0.99 \pm 0.04$ & 
$+0.35 \pm 0.02$ & \nodata\nl
HD\,16141 & $5777 \pm 31$ & $4.21 \pm 0.04$ & $1.12 \pm 0.06$ & 
$+0.15 \pm 0.02$ & 25, 4\nl
HD\,37124 & $5532 \pm 39$ & $4.56 \pm 0.04$ & $0.85 \pm 0.11$ & 
$-0.41 \pm 0.03$ & 24, 4\nl
HD\,38529 & $5646 \pm 48$ & $3.92 \pm 0.07$ & $1.20 \pm 0.08$ & 
$+0.37 \pm 0.04$ & 24, 3\nl
HD\,46375 & $5250 \pm 55$ & $4.44 \pm 0.08$ & $0.80 \pm 0.07$ & 
$+0.21 \pm 0.04$ & 25, 4\nl
HD\,52265(McD) & $6122 \pm 35$ & $4.24 \pm 0.05$ & $1.15 \pm 0.08$ & 
$+0.26 \pm 0.03$ & 49, 4\nl
HD\,52265(Keck) & $6189 \pm 29$ & $4.40 \pm 0.07$ & $1.30 \pm 0.08$ & 
$+0.28 \pm 0.02$ & 24, 4\nl
HD\,52265(avg) & $6162 \pm 22$ & $4.29 \pm 0.04$ & $1.23 \pm 0.06$ & 
$+0.27 \pm 0.02$ & \nodata \nl
HD\,75332 & $6305 \pm 47$ & $4.49 \pm 0.07$ & $1.05 \pm 0.11$ & 
$+0.24 \pm 0.03$ & 39, 4\nl
HD\,89744 & $6338 \pm 39$ & $4.17 \pm 0.05$ & $1.55 \pm 0.09$ & 
$+0.30 \pm 0.03$ & 35, 6\nl
HD\,92788 & $5775 \pm 39$ & $4.45 \pm 0.05$ & $1.00 \pm 0.06$ & 
$+0.31 \pm 0.03$ & 24, 4\nl
HD\,130322 & $5410 \pm 35$ & $4.47 \pm 0.08$ & $0.95 \pm 0.06$ & 
$+0.05 \pm 0.03$ & 50, 6\nl
HD\,134987 & $5715 \pm 50$ & $4.33 \pm 0.08$ & $1.00 \pm 0.07$ & 
$+0.32 \pm 0.04$ & 51, 7\nl
HD\,168443 & $5555 \pm 40$ & $4.10 \pm 0.12$ & $0.90 \pm 0.06$ & 
$+0.10 \pm 0.03$ & 51, 6\nl
HD\,177830 & $4818 \pm 83$ & $3.32 \pm 0.16$ & $0.97 \pm 0.09$ & 
$+0.36 \pm 0.05$ & 23, 3\nl
HD\,192263 & $4964 \pm 59$ & $4.49 \pm 0.13$ & $0.95 \pm 0.13$ & 
$-0.03 \pm 0.04$ & 46, 4\nl
HD\,209458 & $6063 \pm 43$ & $4.38 \pm 0.10$ & $1.02 \pm 0.09$ & 
$+0.04 \pm 0.03$ & 58, 9\nl
HD\,217014 & $5795 \pm 30$ & $4.41 \pm 0.03$ & $1.05 \pm 0.06$ & 
$+0.21 \pm 0.03$ & 43, 3\nl
HD\,217107 & $5600 \pm 38$ & $4.40 \pm 0.05$ & $0.95 \pm 0.06$ & 
$+0.36 \pm 0.03$ & 37, 3\nl
HD\,222582 & $5735 \pm 32$ & $4.26 \pm 0.03$ & $0.95 \pm 0.06$ & 
$+0.02 \pm 0.03$ & 37, 3\nl
BD\,-10 3166 & $5320 \pm 74$ & $4.38 \pm 0.10$ & $0.85 \pm 0.09$ & 
$+0.33 \pm 0.05$ & 22, 2\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrcccccc}
\tablecaption{[X/H] Values for HD\,10697, HD\,12661, HD\,52265, 
HD\,75332, HD\,89744, and HD\,130322}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Element\tablenotemark{a}} & 
\colhead{$\log \epsilon_{\odot}$} & \colhead{HD\,10697} & 
\colhead{HD\,12661} & \colhead{HD\,52265} & \colhead{HD\,75332} &
\colhead{HD\,89744} & \colhead{HD\,130322}
}
\startdata
Li & 1.06 & $+0.88 \pm 0.05$ & $<-0.07 \pm 0.05$ & $+1.67 \pm 0.05$ & 
$+2.08 \pm 0.05$ & $+1.01 \pm 0.07$ & $<-0.49 \pm 0.07$ \nl
C & 8.56 & $+0.09 \pm 0.04$ & $+0.26 \pm 0.06$ & $+0.03 \pm 0.05$ & 
$+0.05 \pm 0.04$ & $+0.07 \pm 0.06$ & $-0.07 \pm 0.06$ \nl
N & 8.05 & $+0.04 \pm 0.06$ & $+0.32 \pm 0.08$ & $-0.05 \pm 0.07$ & 
$-0.11 \pm 0.06$ & $-0.06 \pm 0.05$ & \nodata \nl
O(synth) & 8.83 & $+0.20 \pm 0.06$ & $+0.09 \pm 0.07$ & $+0.07 \pm 0.06$ & 
$+0.03 \pm 0.05$ & $+0.12 \pm 0.05$ & $-0.01 \pm 0.08$ \nl
O(trip) & 8.83 & $+0.15 \pm 0.04$ & $+0.22 \pm 0.04$ & $+0.20 \pm 0.03$ & 
$+0.21 \pm 0.04$ & $+0.31 \pm 0.04$ & $-0.05 \pm 0.05$ \nl
O(corr) & 8.83 & $+0.15 \pm 0.04$ & $+0.20 \pm 0.04$ & $+0.11 \pm 0.03$ & 
$+0.10 \pm 0.04$ & $+0.16 \pm 0.04$ & $+0.01 \pm 0.05$ \nl
O(avg) & 8.83 & $+0.17 \pm 0.03$ & $+0.17 \pm 0.03$ & $+0.10 \pm 0.03$ & 
$+0.07 \pm 0.03$ & $+0.14 \pm 0.03$ & $+0.00 \pm 0.04$ \nl
C/O & $-0.27$ & $-0.08 \pm 0.03$ & $+0.09 \pm 0.05$ & $-0.07 \pm 0.05$ & 
$-0.02 \pm 0.03$ & $-0.07 \pm 0.06$ & $-0.07 \pm 0.04$ \nl
Na & 6.33 & $+0.12 \pm 0.03$ & $+0.36 \pm 0.04$ & $+0.23 \pm 0.02$ & 
$+0.12 \pm 0.03$ & $+0.24 \pm 0.05$ & $-0.06 \pm 0.06$ \nl
Mg(57) & 7.58 & $+0.09 \pm 0.06$ & $+0.22 \pm 0.08$ & $+0.14 \pm 0.07$ & 
$+0.11 \pm 0.06$ & $+0.19 \pm 0.05$ & $+0.03 \pm 0.07$ \nl
Mg(synth) & 7.58 & $+0.19 \pm 0.05$ & $+0.32 \pm 0.05$ & $+0.23 \pm 0.05$ & 
$+0.09 \pm 0.05$ & $+0.32 \pm 0.05$ & $+0.05 \pm 0.05$ \nl
Mg(avg) & 7.58 & $+0.15 \pm 0.04$ & $+0.29 \pm 0.04$ & $+0.20 \pm 0.04$ & 
$+0.10 \pm 0.04$ & $+0.26 \pm 0.04$ & $+0.04 \pm 0.04$ \nl
Al(78) & 6.47 & $+0.05 \pm 0.02$ & $+0.43 \pm 0.03$ & $+0.14 \pm 0.02$ & 
$-0.01 \pm 0.03$ & $+0.19 \pm 0.02$ & $-0.05 \pm 0.02$ \nl
Al(synth) & 6.47 & $+0.20 \pm 0.05$ & \nodata & $+0.12 \pm 0.04$ & 
\nodata & $+0.14 \pm 0.04$ & $+0.03 \pm 0.05$ \nl
Al(avg) & 6.47 & $+0.07 \pm 0.02$ & $+0.43 \pm 0.03$ & $+0.14 \pm 0.02$ & 
$-0.01 \pm 0.03$ & $+0.18 \pm 0.02$ & $-0.04 \pm 0.02$ \nl
Si & 7.55 & $+0.14 \pm 0.01$ & $+0.37 \pm 0.03$ & $+0.25 \pm 0.02$ & 
$+0.18 \pm 0.02$ & $+0.29 \pm 0.02$ & $+0.02 \pm 0.03$ \nl
S & 7.21 & $+0.14 \pm 0.04$ & $+0.34 \pm 0.03$ & $+0.06 \pm 0.02$ & 
$+0.00 \pm 0.08$ & $+0.03 \pm 0.02$ & $+0.13 \pm 0.08$ \nl
Ca & 6.36 & $+0.12 \pm 0.03$ & $+0.26 \pm 0.03$ & $+0.18 \pm 0.03$ & 
$+0.22 \pm 0.03$ & $+0.28 \pm 0.03$ & $+0.05 \pm 0.04$ \nl
Sc & 3.10 & $+0.23 \pm 0.04$ & $+0.47 \pm 0.03$ & $+0.27 \pm 0.05$ & 
$+0.22 \pm 0.09$ & $+0.35 \pm 0.07$ & $+0.08 \pm 0.04$ \nl
Ti I & 4.99 & $+0.07 \pm 0.05$ & $+0.31 \pm 0.04$ & $+0.20 \pm 0.04$ & 
$+0.22 \pm 0.05$ & $+0.27 \pm 0.04$ & $+0.06 \pm 0.06$ \nl
Ti II & 4.99 & $+0.19 \pm 0.04$ & $+0.36 \pm 0.04$ & $+0.25 \pm 0.06$ & 
\nodata & $+0.33 \pm 0.04$ & $+0.02 \pm 0.04$ \nl
Ti(avg) & 4.99 & $+0.14 \pm 0.03$ & $+0.34 \pm 0.03$ & $+0.22 \pm 0.03$ & 
$+0.22 \pm 0.05$ & $+0.30 \pm 0.03$ & $+0.03 \pm 0.03$ \nl
Cr & 5.67 & $+0.11 \pm 0.06$ & $+0.27 \pm 0.08$ & $+0.25 \pm 0.07$ & 
\nodata & $+0.24 \pm 0.05$ & \nodata \nl
Fe & 7.47 & $+0.16 \pm 0.03$ & $+0.35 \pm 0.03$ & $+0.26 \pm 0.03$ & 
$+0.24 \pm 0.03$ & $+0.30 \pm 0.03$ & $+0.05 \pm 0.03$ \nl
Ni & 6.25 & $+0.13 \pm 0.07$ & $+0.34 \pm 0.08$ & $+0.22 \pm 0.08$ & 
$+0.20 \pm 0.08$ & $+0.25 \pm 0.06$ & $+0.02 \pm 0.07$ \nl
Eu & 0.60 & $+0.14 \pm 0.06$ & $+0.32 \pm 0.07$ & $+0.11 \pm 0.06$ & 
$+0.08 \pm 0.06$ & $+0.29 \pm 0.05$ & $+0.13 \pm 0.07$ \nl
\enddata
\tablenotetext{a}{In this and the following tables the following abbreviations 
apply: O(synth) is the O abundance derived from the synthesis of the 
9260 \AA\ region; O(trip) is the O abundance derived from the 7771-5 O I 
triplet; O(corr) is the O(trip) abundance corrected for non-LTE effects 
using Takeda (1994); Mg(57) is the Mg abundance derived from the 5711 \AA\ 
Mg I line; Mg(synth) is the Mg abundance derived from synthesis of the 9260 
\AA\ region; Al(78) is the Al abundance derived from the 7835,36 pair of Al I 
lines; avg is the weighted average.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecaption{[X/H] Values for HD\,134987, HD\,168443, HD\,192263, 
HD\,209458, HD\,217014, HD\,217107, and HD\,222582}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Element} & \colhead{HD\,134987} & 
\colhead{HD\,168443} & \colhead{HD\,192263} & 
\colhead{HD\,209458} & \colhead{HD\,217014} &
\colhead{HD\,217107} & \colhead{HD\,222582}
}
\startdata
Li & $<-0.37 \pm 0.07$ & $<-0.35 \pm 0.07$ & $<-0.60 \pm 0.07$ & $+1.59 \pm 
0.05$ & $+0.24 \pm 0.06$ & $<-0.20 \pm 0.07$ & $<+0.22 \pm 0.08$ \nl
C & $+0.25 \pm 0.05$ & $+0.14 \pm 0.05$ & $+0.33 \pm 0.07$ & $-0.18 \pm 
0.08$ & $+0.12 \pm 0.04$ & $+0.22 \pm 0.05$ & $-0.16 \pm 0.05$\nl
N & $+0.34 \pm 0.09$ & $+0.01 \pm 0.08$ & $+0.56 \pm 0.12$ & $-0.24 \pm 
0.07$ & $+0.22 \pm 0.05$ & $-0.08 \pm 0.06$ & $-0.06 \pm 0.05$\nl
O(synth) & $+0.31 \pm 0.07$ & $-0.03 \pm 0.06$ & \nodata & $-0.07 \pm 0.06$ & 
$+0.23 \pm 0.06$ & $+0.13 \pm 0.06$ & $+0.00 \pm 0.06$\nl
O(trip) & $+0.30 \pm 0.05$ & $+0.24 \pm 0.05$ & $+0.09 \pm 0.09$ & $+0.11 \pm 
0.05$ & $+0.15 \pm 0.04$ & $+0.22 \pm 0.04$ & $+0.03 \pm 0.03$\nl
O(corr) & $+0.26 \pm 0.05$ & $+0.23 \pm 0.05$ & $+0.20 \pm 0.09$ & $+0.05 \pm 
0.05$ & $+0.13 \pm 0.04$ & $+0.22 \pm 0.04$ & $+0.03 \pm 0.03$\nl
O(avg) & $+0.28 \pm 0.04$ & $+0.12 \pm 0.04$ & $+0.20 \pm 0.09$ & $+0.00 \pm 
0.04$ & $+0.16 \pm 0.03$ & $+0.19 \pm 0.03$ & $+0.02 \pm 0.03$\nl
C/O & $-0.03 \pm 0.03$ & $+0.02 \pm 0.04$ & $+0.13 \pm 0.02$ & $-0.18 \pm 
0.09$ & $-0.04 \pm 0.03$ & $+0.03 \pm 0.04$ & $-0.18 \pm 0.05$\nl
Na & $+0.33 \pm 0.06$ & $+0.02 \pm 0.04$ & $-0.22 \pm 0.07$ & $-0.08 \pm 
0.03$ & $+0.18 \pm 0.03$ & $+0.20 \pm 0.04$ & $-0.07 \pm 0.02$\nl
Mg(57) & $+0.22 \pm 0.08$ & $+0.09 \pm 0.08$ & $-0.23 \pm 0.10$ & $-0.03 \pm 
0.06$ & $+0.12 \pm 0.05$ & $+0.18 \pm 0.06$ & $-0.04 \pm 0.05$\nl
Mg(synth) & $+0.28 \pm 0.06$ & $+0.23 \pm 0.06$ & $-0.08 \pm 0.06$ & $+0.02 
\pm 0.05$ & $+0.22 \pm 0.05$ & $+0.38 \pm 0.06$ & $-0.05 \pm 0.06$\nl
Mg(avg) & $+0.26 \pm 0.05$ & $+0.18 \pm 0.05$ & $-0.12 \pm 0.05$ & $+0.00 \pm 
0.04$ & $+0.17 \pm 0.04$ & $+0.28 \pm 0.04$ & $-0.04 \pm 0.04$\nl
Al(78) & $+0.23 \pm 0.04$ & $+0.09 \pm 0.03$ & $-0.23 \pm 0.04$ & $-0.10 \pm 
0.02$ & $+0.12 \pm 0.02$ & $+0.20 \pm 0.02$ & $-0.08 \pm 0.02$\nl
Al(synth) & $+0.32 \pm 0.05$ & $+0.21 \pm 0.04$ & $+0.07 \pm 0.05$ & $-0.04 
\pm 0.04$ & $+0.17 \pm 0.04$ & $+0.34 \pm 0.04$ & $+0.07 \pm 0.05$\nl
Al(avg) & $+0.27 \pm 0.03$ & $+0.13 \pm 0.02$ & $-0.11 \pm 0.03$ & $-0.09 \pm 
0.02$ & $+0.13 \pm 0.02$ & $+0.23 \pm 0.02$ & $-0.06 \pm 0.02$\nl
Si & $+0.31 \pm 0.01$ & $+0.14 \pm 0.01$ & $-0.01 \pm 0.04$ & $+0.04 \pm 
0.03$ & $+0.21 \pm 0.02$ & $+0.33 \pm 0.02$ & $+0.06 \pm 0.04$\nl
S & $+0.29 \pm 0.05$ & $+0.16 \pm 0.07$ & \nodata & $-0.17 \pm 0.07$ & 
$+0.13 \pm 0.04$ & $+0.36 \pm 0.07$ & $+0.01 \pm 0.03$\nl
Ca & $+0.26 \pm 0.04$ & $+0.12 \pm 0.04$ & $-0.06 \pm 0.07$ & $+0.19 \pm 
0.12$ & $+0.20 \pm 0.03$ & $+0.25 \pm 0.03$ & $+0.00 \pm 0.02$\nl
Sc & $+0.43 \pm 0.05$ & $+0.32 \pm 0.05$ & $+0.02 \pm 0.07$ & $+0.09 \pm 
0.07$ & $+0.32 \pm 0.02$ & $+0.31 \pm 0.18$ & $+0.08 \pm 0.03$\nl
Ti I & $+0.29 \pm 0.06$ & $+0.19 \pm 0.05$ & $+0.01 \pm 0.09$ & $-0.03 \pm 
0.05$ & $+0.16 \pm 0.04$ & $+0.31 \pm 0.06$ & $-0.03 \pm 0.03$\nl
Ti II & $+0.30 \pm 0.06$ & $+0.24 \pm 0.05$ & $-0.11 \pm 0.06$ & $+0.11 \pm 
0.07$ & \nodata & $+0.27 \pm 0.08$ & $+0.05 \pm 0.04$\nl
Ti(avg) & $+0.30 \pm 0.04$ & $+0.22 \pm 0.04$ & $-0.07 \pm 0.05$ & $+0.02 \pm 
0.04$ & $+0.16 \pm 0.04$ & $+0.30 \pm 0.05$ & $+0.00 \pm 0.02$\nl
Cr & $+0.24 \pm 0.08$ & \nodata & $-0.12 \pm 0.10$ & $+0.05 \pm 0.06$ & 
$+0.15 \pm 0.05$ & $+0.31 \pm 0.06$ & $+0.03 \pm 0.05$\nl
Fe & $+0.32 \pm 0.04$ & $+0.10 \pm 0.03$ & $+0.05 \pm 0.03$ & $+0.04 \pm 
0.03$ & $+0.21 \pm 0.03$ & $+0.36 \pm 0.03$ & $+0.02 \pm 0.03$\nl
Ni & $+0.33 \pm 0.09$ & $+0.14 \pm 0.08$ & $-0.19 \pm 0.09$ & $+0.01 \pm 
0.07$ & $+0.20 \pm 0.06$ & $+0.33 \pm 0.07$ & $-0.02 \pm 0.06$\nl
Eu & $+0.13 \pm 0.08$ & $+0.22 \pm 0.08$ & $+0.18 \pm 0.10$ & $-0.03 \pm 
0.06$ & $+0.13 \pm 0.04$ & $+0.34 \pm 0.05$ & $-0.06 \pm 0.04$\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecaption{[X/H] Values for HR\,810}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Element} & \colhead{n1} & 
\colhead{n2} & \colhead{n3} & \colhead{avg}
}
\startdata
Li & $+1.28 \pm 0.05$ & $+1.32 \pm 0.05$ & $+1.23 \pm 0.05$ & $+1.28 
\pm 0.03$ \nl
C & $+0.01 \pm 0.05$ & $-0.04 \pm 0.07$ & $+0.02 \pm 0.11$ & $+0.00 
\pm 0.04$ \nl
O(trip) & $+0.36 \pm 0.07$ & $+0.22 \pm 0.05$ & $+0.20 \pm 0.06$ & $+0.25 
\pm 0.03$ \nl
O(corr) & $+0.27 \pm 0.07$ & $+0.13 \pm 0.05$ & $+0.11 \pm 0.06$ & $+0.16 
\pm 0.03$ \nl
C/O & $-0.26 \pm 0.07$ & $-0.17 \pm 0.05$ & $-0.09 \pm 0.11$ & $-0.19 
\pm 0.04$ \nl
Na & $+0.04 \pm 0.04$ & $+0.17 \pm 0.07$ & $+0.16 \pm 0.04$ & $+0.11 
\pm 0.03$ \nl
Mg & $-0.03 \pm 0.09$ & $+0.10 \pm 0.08$ & $+0.11 \pm 0.08$ & $+0.07 
\pm 0.05$ \nl
Al(78) & $+0.04 \pm 0.03$ & $+0.09 \pm 0.03$ & $+0.09 \pm 0.03$ & $+0.07 
\pm 0.02$ \nl
Al(synth) & $+0.04 \pm 0.05$ & $+0.02 \pm 0.05$ & $+0.05 \pm 0.05$ & $+0.04 
\pm 0.03$ \nl
Al(avg) & $+0.04 \pm 0.03$ & $+0.07 \pm 0.03$ & $+0.08 \pm 0.03$ & $+0.06 
\pm 0.02$ \nl
Si & $+0.23 \pm 0.03$ & $+0.23 \pm 0.04$ & $+0.22 \pm 0.03$ & $+0.23 
\pm 0.02$ \nl
S & $+0.16 \pm 0.07$ & $+0.05 \pm 0.04$ & $+0.10 \pm 0.11$ & $+0.08 \pm 
0.03$ \nl
Ca & $+0.20 \pm 0.05$ & $+0.20 \pm 0.05$ & $+0.15 \pm 0.04$ & $+0.18 
\pm 0.03$ \nl
Sc & $+0.15 \pm 0.05$ & $+0.22 \pm 0.09$ & $+0.20 \pm 0.08$ & $+0.17 
\pm 0.04$ \nl
Ti I & $+0.13 \pm 0.08$ & $+0.18 \pm 0.07$ & $+0.22 \pm 0.07$ & $+0.18 
\pm 0.04$ \nl
Ti II & $+0.31 \pm 0.17$ & $-0.03 \pm 0.18$ & $+0.24 \pm 0.12$ & $+0.20 
\pm 0.09$ \nl
Ti(avg) & $+0.16 \pm 0.07$ & $+0.15 \pm 0.07$ & $+0.23 \pm 0.06$ & $+0.19 
\pm 0.04$ \nl
Cr & $+0.14 \pm 0.09$ & $+0.21 \pm 0.08$ & $+0.23 \pm 0.07$ & $+0.20 
\pm 0.05$ \nl
Fe & $+0.16 \pm 0.05$ & $+0.19 \pm 0.05$ & $+0.21 \pm 0.05$ & $+0.19 
\pm 0.03$ \nl
Ni & $+0.15 \pm 0.12$ & $+0.12 \pm 0.11$ & $+0.11 \pm 0.10$ & $+0.12 
\pm 0.06$ \nl
Eu & $+0.17 \pm 0.08$ & \nodata & $+0.37 \pm 0.07$ & $+0.28 
\pm 0.05$ \nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecaption{[X/H] Values for HD\,1237}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Element} & \colhead{n1} & 
\colhead{n2} & \colhead{n3} & \colhead{avg}
}
\startdata
Li & $+1.05 \pm 0.05$ & $+0.94 \pm 0.05$ & $+0.98 \pm 0.05$ & $+0.99 
\pm 0.03$ \nl
O(trip) & $+0.09 \pm 0.10$ & $+0.18 \pm 0.06$ & $+0.06 \pm 0.07$ & $+0.12 
\pm 0.04$ \nl
O(corr) & $+0.11 \pm 0.10$ & $+0.20 \pm 0.06$ & $+0.08 \pm 0.07$ & $+0.14 
\pm 0.04$ \nl
Na & $+0.14 \pm 0.04$ & $+0.05 \pm 0.03$ & $+0.09 \pm 0.04$ & $+0.08 
\pm 0.02$ \nl
Mg & $+0.07 \pm 0.09$ & $+0.11 \pm 0.07$ & $+0.09 \pm 0.09$ & $+0.09 
\pm 0.05$ \nl
Al(78) & $+0.09 \pm 0.04$ & $+0.00 \pm 0.04$ & $+0.13 \pm 0.05$ & $+0.07 
\pm 0.02$ \nl
Al(synth) & $+0.12 \pm 0.05$ & $+0.01 \pm 0.05$ & $+0.06 \pm 0.05$ & $+0.06 
\pm 0.03$ \nl
Al(avg) & $+0.10 \pm 0.03$ & $+0.00 \pm 0.03$ & $+0.15 \pm 0.04$ & $+0.07 
\pm 0.02$ \nl
Si & $+0.18 \pm 0.02$ & $+0.14 \pm 0.02$ & $+0.15 \pm 0.03$ & $+0.16 
\pm 0.01$ \nl
S & $+0.28 \pm 0.09$ & $+0.27 \pm 0.07$ & $+0.17 \pm 0.08$ & $+0.24 \pm 
0.05$ \nl
Ca & $+0.20 \pm 0.05$ & $+0.17 \pm 0.04$ & $+0.22 \pm 0.07$ & $+0.19 
\pm 0.03$ \nl
Sc & $+0.25 \pm 0.06$ & $+0.19 \pm 0.04$ & $+0.02 \pm 0.06$ & $+0.16 
\pm 0.03$ \nl
Ti I & $+0.24 \pm 0.08$ & $+0.11 \pm 0.06$ & $+0.11 \pm 0.07$ & $+0.14 
\pm 0.04$ \nl
Ti II & \nodata & $+0.16 \pm 0.05$ & $+0.01 \pm 0.05$ & $+0.09 
\pm 0.04$ \nl
Ti(avg) & $+0.24 \pm 0.08$ & $+0.14 \pm 0.04$ & $+0.04 \pm 0.04$ & $+0.11 
\pm 0.03$ \nl
Cr & $+0.16 \pm 0.09$ & $+0.16 \pm 0.07$ & $+0.14 \pm 0.09$ & $+0.15 
\pm 0.05$ \nl
Fe & $+0.19 \pm 0.05$ & $+0.14 \pm 0.04$ & $+0.16 \pm 0.05$ & $+0.16 
\pm 0.03$ \nl
Ni & $+0.22 \pm 0.10$ & $+0.11 \pm 0.09$ & $-0.03 \pm 0.10$ & $+0.10 
\pm 0.06$ \nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccc}
\tablecaption{[X/H] Values from Keck Spectra}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Element} & \colhead{HD\,12661} & 
\colhead{HD\,16141} & \colhead{HD\,37124} & \colhead{HD\,38529} &
\colhead{HD\,46375} & \colhead{HD\,52265} & \colhead{HD\,92788} & 
\colhead{HD\,177830} & \colhead{BD\,-10 3166}
}
\startdata
C & $+0.29 \pm 0.05$ & $+0.08 \pm 0.05$ & $-0.10 \pm 0.05$ & $+0.24 \pm 
0.06$ & $+0.31 \pm 0.07$ & $+0.20 \pm 0.04$ & $+0.24 \pm 0.05$ & \nodata & 
\nodata\nl
Na & $+0.33 \pm 0.04$ & $+0.03 \pm 0.04$ & $-0.39 \pm 0.05$ & $+0.34 \pm 
0.06$ & $+0.20 \pm 0.06$ & $+0.24 \pm 0.04$ & $+0.28 \pm 0.05$ & \nodata & 
$+0.37 \pm 0.07$\nl
Mg & $+0.02 \pm 0.04$ & $+0.07 \pm 0.05$ & $-0.25 \pm 0.05$ & $+0.28 \pm 
0.07$ & \nodata & $+0.20 \pm 0.04$ & $+0.13 \pm 0.05$ & \nodata & \nodata\nl
Si & $+0.34 \pm 0.01$ & $+0.13 \pm 0.03$ & $-0.22 \pm 0.02$ & $+0.35 \pm 
0.03$ & $+0.24 \pm 0.01$ & $+0.27 \pm 0.02$ & $+0.28 \pm 0.01$ & $+0.40 \pm 
0.06$ & $+0.36 \pm 0.02$\nl
S & $+0.26 \pm 0.10$ & $+0.06 \pm 0.05$ & $-0.16 \pm 0.06$ & $+0.38 \pm 
0.15$ & \nodata & $+0.11 \pm 0.03$ & $+0.13 \pm 0.08$ & \nodata & \nodata\nl
Ca & $+0.33 \pm 0.03$ & $+0.14 \pm 0.02$ & $-0.24 \pm 0.03$ & $+0.31 \pm 
0.04$ & $+0.23 \pm 0.05$ & $+0.27 \pm 0.02$ & $+0.27 \pm 0.03$ & $+0.38 \pm 
0.09$ & $+0.32 \pm 0.07$\nl
Ti I & $+0.31 \pm 0.05$ & $+0.14 \pm 0.05$ & $-0.20 \pm 0.06$ & $+0.32 
\pm 0.07$ & $+0.22 \pm 0.07$ & $+0.28 \pm 0.03$ & $+0.25 \pm 0.04$ & $+0.34 
\pm 0.13$ & $+0.24 \pm 0.10$\nl
Ti II & $+0.37 \pm 0.04$ & $+0.20 \pm 0.03$ & $-0.20 \pm 0.04$ & $+0.35 \pm 
0.06$ & \nodata & $+0.25 \pm 0.05$ & $+0.29 \pm 0.04$ & \nodata & \nodata\nl
Ti(avg) & $+0.35 \pm 0.03$ & $+0.18 \pm 0.03$ & $-0.20 \pm 0.03$ & 
$+0.34 \pm 0.05$ & $+0.22 \pm 0.07$ & $+0.27 \pm 0.03$ & $+0.27 \pm 0.03$ 
& $+0.34 \pm 0.13$ & $+0.24 \pm 0.10$\nl
Cr & $+0.30 \pm 0.04$ & $+0.10 \pm 0.06$ & $-0.44 \pm 0.05$ & $+0.34 \pm 
0.07$ & $+0.17 \pm 0.08$ & \nodata & $+0.29 \pm 0.05$ & \nodata & $+0.39 \pm 
0.10$\nl
Fe & $+0.35 \pm 0.02$ & $+0.15 \pm 0.02$ & $-0.41 \pm 0.03$ & $+0.37 \pm 
0.04$ & $+0.21 \pm 0.04$ & $+0.28 \pm 0.02$ & $+0.31 \pm 0.03$ & $+0.36 \pm 
0.05$ & $+0.33 \pm 0.05$\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccc}
\tablecaption{[O/H] and [Mg/H] values for SWPs Analyzed in Previous Papers 
in Our Series}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Element} & \colhead{16 Cyg A} & \colhead{16 Cyg B} & 
\colhead{$\upsilon$ And} & \colhead{$\tau$ Boo} & 
\colhead{HD 75289}\\
}
\startdata
Mg & $+0.16 \pm 0.06$ & $+0.09 \pm 0.06$ & 
$+0.25 \pm 0.05$ & $+0.44 \pm 0.06$ & \nodata\nl
O(synth) & $-0.01 \pm 0.07$ & $+0.04 \pm 0.07$ & 
$+0.23 \pm 0.06$ & $+0.10 \pm 0.07$ & \nodata\nl
EW(7771) & 81.4 & 75.4 & 120.0 & 153.0 & \nodata\nl
EW(7774) & 70.1 & 63.3 & 105.6 & 135.3 & 95.3\nl
EW(7775) & 56.9 & 50.7 & 87.4 & 113.3 & 79.2\nl
O(trip) & $+0.10 \pm 0.06$ & $+0.06 \pm 0.06$ & 
$+0.22 \pm 0.05$ & $+0.42 \pm 0.06$ & $+0.14 \pm 0.05$\nl
O(corr) & $+0.10 \pm 0.06$ & $+0.05 \pm 0.06$ & 
$+0.12 \pm 0.05$ & $+0.25 \pm 0.06$ & $+0.06 \pm 0.05$\nl
O(avg) & $+0.05 \pm 0.05$ & $+0.05 \pm 0.05$ & 
$+0.17 \pm 0.04$ & $+0.19 \pm 0.05$ & $+0.06 \pm 0.05$\nl
C/O & $+0.09 \pm 0.05$ & $+0.10 \pm 0.05$ & 
$-0.11 \pm 0.05$ & $-0.13 \pm 0.05$ & $+0.10 \pm 0.04$\nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecaption{Derived Parameters of all the Program Stars}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{M$_{\rm V}$\tablenotemark{a}} & 
\colhead{Age\tablenotemark{b}} & \colhead{Mass\tablenotemark{b}} & 
\colhead{$\log g_{\rm evol}$\tablenotemark{b}} & 
\colhead{U, V, W\tablenotemark{c}} & 
\colhead{$\log R^{'}_{\rm HK}$\tablenotemark{d}} & 
\colhead{Age\tablenotemark{e}}\\
\colhead{} & \colhead{} & \colhead{(Gyr)} & \colhead{(M$_{\odot}$)} & 
\colhead{} & \colhead{(km~s$^{\rm -1}$)} & \colhead{} & \colhead{(Gyr)}
}
\startdata
HR\,810(avg) & $4.22 \pm 0.02$ & $1 \pm 1$ & $1.19 \pm 0.01$ & $4.39 \pm 
0.01$ & $-21.2$,$-10.6$,$-1.6$ & $-4.65$ & 1.6\nl
HD\,1237(avg) & $5.36 \pm 0.02$ & \nodata & $0.92 \pm 0.03$ & $4.48 \pm 
0.02$ & $-23.4$,$-10.0$,$+8.8$ & $-4.44$ & 0.6\nl
HD\,10697 & $3.73 \pm 0.06$ & $7.8 \pm 0.5$ & $1.10 \pm 0.01$ & $3.95 \pm 
0.04$ & $+46.9$,$-22.4$,$+23.2$ & $-5.02$ & 6.0\nl
HD\,12661(avg) & $4.58 \pm 0.07$ & $8.0 \pm 1.0$ & $1.01 \pm 0.02$ & $4.31 
\pm 0.02$ & $+61.6$,$-23.4$,$+3.5$ & $-5.12$ & 8.4\nl
HD\,16141 & $4.05 \pm 0.11$ & $8.5 \pm 0.5$ & $1.05 \pm 0.03$ & $4.15 \pm 
0.05$ & $+95.6$,$-35.4$,$+9.2$ & $-5.05$ & 6.7\nl
HD\,37124 & $5.07 \pm 0.08$ & see text & see text & see text & 
$+31.7$,$-41.2$,$-38.5$ & $-4.90$ & 3.9\nl
HD\,38529 & $2.80 \pm 0.08$ & $3 \pm 0.5$ & $1.49 \pm 0.07$ & $3.70 
\pm 0.05$ & $-2.0$,$-18.6$,$-28.0$ & $-4.89$ & 3.7\nl
HD\,46375 & $5.29 \pm 0.08$ & see text & see text & see text & 
$+18.5$,$-14.3$,$+14.9$ & $-4.94$ & 4.5\nl
HD\,52265(avg) & $4.05 \pm 0.05$ & $2.1 \pm 0.3$ & $1.22 \pm 0.02$ & 
$4.34 \pm 0.02$ & $-42.5$,$-14.8$,$-3.2$ & $-4.91$ & 4.0\nl
HD\,75332 & $3.93 \pm 0.05$ & $1 \pm 1$ & $1.27 \pm 0.01$ & $4.34 \pm 
0.04$ & $+1.5$,$-5.6$,$+1.0$ & $-4.46$ & 0.7\nl
HD\,89744 & $2.79 \pm 0.06$ & $1.8 \pm 0.1$ & $1.55 \pm 0.03$ & $4.00 \pm 
0.04$ & $-1.2$,$-23.6$,$-7.3$ & $-5.12$ & 8.4\nl
HD\,92788 & $4.76 \pm 0.07$ & $4.2^{+1.5}_{-2.0}$ & 
$1.05 \pm 0.02$ & $4.42 \pm 0.04$ & $+26.0$,$-16.6$,$-14.0$ & $-5.04$ & 6.4\nl
HD\,130322 & $5.67 \pm 0.10$ & \nodata & $\sim 0.89$ & $\sim 4.55$ & 
$+0.3$,$-20.0$,$-5.3$ & $-4.39$ & 0.3\nl
HD\,134987 & $4.42 \pm 0.06$ & $9^{\rm +1}_{\rm -3.5}$ & $1.02^{\rm 
+0.07}_{\rm -0.03}$ & $4.24 \pm 0.05$ & $-11.1$,$-34.0$,$+26.4$ & $-5.01$ & 
5.8\nl
HD\,168443 & $4.03 \pm 0.07$ & $10.5 \pm 1.5$ & $1.01 \pm 0.02$ & $4.05 \pm 
0.04$ & $-20.0$,$-51.7$,$-0.7$ & $-5.08$ & 7.4\nl
HD\,177830 & $3.33 \pm 0.10$ & $11^{\rm +4}_{\rm -3.5}$ & $1.03 \pm 0.11$ & 
$3.43 \pm 0.13$ & $-13.4$,$-64.7$,$-1.2$ & $-5.28$ & 13.5\nl
HD\,192263 & $6.30 \pm 0.05$ & \nodata & $\sim 0.80$ & $\sim 4.58$ & 
$-6.0$,$+16.9$,$+25.6$ & $-4.37$ & 0.3\nl
HD\,209458 & $4.29 \pm 0.10$ & $3^{\rm +1}_{\rm -1}$ & $1.12 \pm 0.02$ & 
$4.36 \pm 0.05$ & $+4.4$,$-9.4$,$+6.4$ & $-4.93$ & 4.3\nl
HD\,217014 & $4.54 \pm 0.04$ & $5.5 \pm 0.5$ & $1.07 \pm 0.01$ & 
$4.33 \pm 0.02$ & $-5.2$,$-22.6$,$+20.9$ & $-5.07$ & 7.1\nl
HD\,217107 & $4.70 \pm 0.03$ & $12 \pm 1.5$ & $0.98 \pm 0.01$ & $4.24 \pm 
0.02$ & $+8.6$,$-2.4$,$+16.2$ & $-5.00$ & 5.6\nl
HD\,222582 & $4.59 \pm 0.10$ & $11 \pm 1$ & $0.95 \pm 0.01$ & $4.30 \pm 
0.02$ & $+46.7$,$+5.6$,$-5.4$ & $-5.00$ & 5.6\nl
\enddata
\tablenotetext{a}{Calculated from the {\it Hipparcos} parallaxes.}
\tablenotetext{b}{Derived from Schaller et al. (1992) and Schaerer et al. 
(1993) stellar evolutionary isochrones.}
\tablenotetext{c}{The space velocities are relative to the Local 
Standard of Rest (LSR).  The assumed solar motion with respect to the LSR 
is (U, V, W) $= (10,6,6)$ km~s$^{\rm -1}$.  Positive U directed toward the 
Galactic center.}
\tablenotetext{d}{R$^{'}_{\rm HK}$ values are taken from the corresponding 
discovery papers listed in the Introduction, except HD\,75332, which is from 
Saar \& Brandenburg (1999).}
\tablenotetext{e}{Calculated from the R$^{'}_{\rm HK}$ values and Henry 
et al.'s (1996) equation, which is taken originally from Donahue (1993).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lc}
\tablecaption{Composition of Earth Relative to Solar 
Photosphere\tablenotemark{a}}
\scriptsize
\tablewidth{0pt}
\tablehead{
\colhead{Element Ratio} & \colhead{[X/Fe]$_{\oplus}$} 
\\
}
\startdata
C/Fe & $-4.21$\nl
O/Fe & $-0.79$\nl
Na/Fe & $-0.56$\nl
Mg/Fe & $-0.05$\nl
Al/Fe & $+0.00$\nl
Si/Fe & $-0.09$\nl
Ca/Fe & $+0.00$\nl
Ti/Fe & $-0.05$\nl
\enddata
\tablenotetext{a}{For the purposes of calculating the numbers in this 
table, we adopted the solar phospheric abundances listed by Grevesse \& 
Sauval (1998).}
\end{deluxetable}
